Connectivity of Boolean Satisfiability

For Boolean satisfiability problems, the structure of the solution space is characterized by the solution graph, where the vertices are the solutions, and two solutions are connected iff they differ in exactly one variable. For this implicitly defined graph, we here study the st-connectivity and connectivity problems. Building on the work of Gopalan et al. ("The Connectivity of Boolean Satisfiability: Computational and Structural Dichotomies", 2006/2009), we first investigate satisfiability problems given by CSPs, more exactly CNF(S)-formulas with constants (as considered in Schaefer's famous 1978 dichotomy theorem); we prove a computational dichotomy for the st-connectivity problem, asserting that it is either solvable in polynomial time or PSPACE-complete, and an aligned structural dichotomy, asserting that the maximal diameter of connected components is either linear in the number of variables, or can be exponential; further, we show a trichotomy for the connectivity problem, asserting that it is either in P, coNP-complete, or PSPACE-complete. Next we investigate two important variants: CNF(S)-formulas without constants, and partially quantified formulas; in both cases, we prove analogous dichotomies for st-connectivity and the diameter; for for the connectivity problem, we show a trichotomy in the case of quantified formulas, while in the case of formulas without constants, we identify fragments of a possible trichotomy. Finally, we consider the connectivity issues for B-formulas, which are arbitrarily nested formulas built from some fixed set B of connectives, and for B-circuits, which are Boolean circuits where the gates are from some finite set B; we prove a common dichotomy for both connectivity problems and the diameter; for partially quantified B-formulas, we show an analogous dichotomy.

==> lattice.tex <==
	% BF and c-Reproducing Functions
	\node[clone] (BF) 	at (0,24) 		{\hphantom{$\CloneBF$}};
	\node[clone] (R1) 	at (-1,23) 	{\hphantom{$\CloneR_1$}};
	\node[clone] (R0) 	at (1,23)		{\hphantom{$\CloneR_0$}};
	\node[clone] (R2) 	at (0,22) 		{\hphantom{$\CloneR_2$}};
	
	% Montone Functions
	\node[clone] (M) 	at (0,20) 		{\hphantom{$\CloneM$}};
	\node[clone] (M1) 	at (-1,19) 		{\hphantom{$\CloneM_1$}};
	\node[clone] (M0) 	at (1,19)		{\hphantom{$\CloneM_0$}};
	\node[clone] (M2) 	at (0,18) 		{\hphantom{$\CloneM_2$}};

	% 1-separating 1
	\node[clone] (S21) 	at (6.7,19.3)		 		{\hphantom{$\CloneS_{1}^2$}};
	\node[clone] (S31) 	at (6.7,17.8)		 		{\hphantom{$\CloneS_{1}^3$}};
	\node[clone] (Sn1) 	at (6.7,15.2)		 		{\hphantom{$\CloneS_{1}^n$}};
	\node[clone] (S1)	 	at (6.7,13.8) 				{\hphantom{$\CloneS_{1}$}};

	% 1-separating 2
	\node[clone] (S212) 	at (5.8,18.0)		 		{\hphantom{$\CloneS_{12}^2$}};
	\node[clone] (S312) 	at (5.8,16.5)		 		{\hphantom{$\CloneS_{12}^3$}};
	\node[clone] (Sn12) 	at (5.8,14.0)		 		{\hphantom{$\CloneS_{12}^n$}};
	\node[clone] (S12)	 	at (5.8,12.5) 				{\hphantom{$\CloneS_{12}$}};

	% 1-separating 3
	\node[clone] (S211) 	at (4.8,18.0)		 		{\hphantom{$\CloneS_{11}^2$}};
	\node[clone] (S311) 	at (4.8,16.5)		 		{\hphantom{$\CloneS_{11}^3$}};
	\node[clone] (Sn11) 	at (4.8,14.0)		 		{\hphantom{$\CloneS_{11}^n$}};
	\node[clone] (S11)	 	at (4.8,12.5) 				{\hphantom{$\CloneS_{11}$}};

	% 1-separating 4
	\node[clone] (S210) 	at (3.9,16.7)			{\hphantom{$\CloneS_{10}^2$}};
	\node[clone] (S310) 	at (3.9,15.2) 			{\hphantom{$\CloneS_{10}^3$}};
	\node[clone] (Sn10) 	at (3.9,12.7) 			{\hphantom{$\CloneS_{10}^n$}};
	\node[clone] (S10)	 	at (3.9,11.2) 			{\hphantom{$\CloneS_{10}$}};

	% 0-separating 1
	\node[clone] (S20) 	at (-6.7,19.3)		 		{\hphantom{$\CloneS_{0}^2$}};
	\node[clone] (S30) 	at (-6.7,17.8)		 		{\hphantom{$\CloneS_{0}^3$}};
	\node[clone] (Sn0) 	at (-6.7,15.3)		 		{\hphantom{$\CloneS_{0}^n$}};
	\node[clone] (S0)	 	at (-6.7,13.8) 			{\hphantom{$\CloneS_{0}$}};

	% 0-separating 2
	\node[clone] (S202) 	at (-5.8,18.0)		 		{\hphantom{$\CloneS_{02}^2$}};
	\node[clone] (S302) 	at (-5.8,16.5)		 		{\hphantom{$\CloneS_{02}^3$}};
	\node[clone] (Sn02) 	at (-5.8,14.0)		 		{\hphantom{$\CloneS_{02}^n$}};
	\node[clone] (S02)	 	at (-5.8,12.5) 			{\hphantom{$\CloneS_{02}$}};

	% 0-separating 3
	\node[clone] (S201) 	at (-4.8,18.0)		 		{\hphantom{$\CloneS_{01}^2$}};
	\node[clone] (S301) 	at (-4.8,16.5)		 		{\hphantom{$\CloneS_{01}^3$}};
	\node[clone] (Sn01) 	at (-4.8,14.0)		 		{\hphantom{$\CloneS_{01}^n$}};
	\node[clone] (S01)	 	at (-4.8,12.5) 			{\hphantom{$\CloneS_{01}$}};
	
	% 0-separating 4
	\node[clone] (S200) 	at (-3.9,16.7)		 		{\hphantom{$\CloneS_{00}^2$}};
	\node[clone] (S300) 	at (-3.9,15.2)		 		{\hphantom{$\CloneS_{00}^3$}};
	\node[clone] (Sn00) 	at (-3.9,12.7)		 		{\hphantom{$\CloneS_{00}^n$}};
	\node[clone] (S00)	 	at (-3.9,11.2) 			{\hphantom{$\CloneS_{00}$}};
	
	% Selfdual Functions
	\node[clone] (D) 	at (0,14) 		{\hphantom{$\CloneD$}};
	\node[clone] (D1) 	at (0,13) 		{\hphantom{$\CloneD_1$}};
	\node[clone] (D2) 	at (0,12) 		{\hphantom{$\CloneD_2$}};
	
	% Conjunctions
	\node[clone] (E) 	at (3,10) 		{\hphantom{$\CloneE$}};
	\node[clone] (E1) 	at (2,9) 		{\hphantom{$\CloneE_1$}};
	\node[clone] (E0) 	at (4,9)			{\hphantom{$\CloneE_0$}};
	\node[clone] (E2) 	at (3,8) 		{\hphantom{$\CloneE_2$}};
	
	% Disjunctions
	\node[clone] (V) 	at (-3,10) 	{\hphantom{$\CloneV$}};
	\node[clone] (V0) 	at (-2,9)		{\hphantom{$\CloneV_0$}};
	\node[clone] (V1) 	at (-4,9) 		{\hphantom{$\CloneV_1$}};
	\node[clone] (V2) 	at (-3,8) 		{\hphantom{$\CloneV_2$}};
	
	% Affine Functions
	\node[clone] (L) 	at (0,10) 		{\hphantom{$\CloneL$}};
	\node[clone] (L0) 	at (1,9) 		{\hphantom{$\CloneL_0$}};
	\node[clone] (L1) 	at (-1,9) 		{\hphantom{$\CloneL_1$}};
	\node[clone] (L3) 	at (0,9)		 	{\hphantom{$\CloneL_3$}};
	\node[clone] (L2) 	at (0,8) 		{\hphantom{$\CloneL_2$}};
	
	% Negations
	\node[clone] (N) 	at (0,6.5) {\hphantom{$\CloneN$}};
	\node[clone] (N2) 	at (0,5.5) {\hphantom{$\CloneN_2$}};
	
	% Identities
	\node[clone] (I) 	at (0,2.5) {\hphantom{$\CloneI$}};
	\node[clone] (I0) 	at (1,1.5) {\hphantom{$\CloneI_0$}};
	\node[clone] (I1) 	at (-1,1.5) {\hphantom{$\CloneI_1$}};
	\node[clone] (I2) 	at (0,0.5) {\hphantom{$\CloneI_2$}};

	% Edges R
	\path[edge]
		(R2)		edge node {} (R1)
					edge node {} (R0)
		(R1)		edge node {} (BF)
		(R0)		edge node {} (BF);

	% Edges M
	\path[edge]
		(M2)		edge node {} (M1)
					edge[out=120,in=240,looseness=0.8] node {} (R2)
					edge node {} (M0)
		(M1)		edge node {} (R1)
					edge node {} (M)
		(M0)		edge node {} (R0)
					edge node {} (M)
		(M)		edge[out=50,in=306,looseness=0.8] node {} (BF);

	% Edges from 1-separating 1
	\path[edge]
		(S1)		edge[densely dashed] node {} (S31)
		(Sn1) edge node {} (Sn11)
				 edge node {} (Sn12)
		(S31)	edge node {} (S21)
		(S21)	edge node {} (R0);

	% Edges from 1-separating 2
	\path[edge]
		(S12)	edge node {} (S1)
					edge[densely dashed] node {} (S312)
		(S312)	edge node {} (S31)
					edge node {} (S212)
		(S212)	edge node {} (S21)
					edge node {} (R2);

	% Edges from 1-separating 3
	\path[edge]
		(S11)	edge node {} (S1)
					edge[densely dashed] node {} (S311)
		(S311)	edge node {} (S31)
					edge node {} (S211)
		(S211)	edge node {} (S21)
					edge node {} (M0);
	
	% Edges from 1-separating 4
	\path[edge]
		(S10)	edge node {} (S12)
					edge node {} (S11)
					edge[densely dashed] node {} (S310)
		(Sn10)	edge node {} (Sn11)
					edge node {} (Sn12)
		(S310)	edge node {} (S312)
					edge node {} (S311)
					edge node {} (S210)
		(S210)	edge node {} (S212)
					edge node {} (S211)
					edge node {} (M2);

	% Edges from 0-separating 1
	\path[edge]
		(S0)		edge[densely dashed] node {} (S30)
		(Sn0)	edge node {} (Sn02)
					edge node {} (Sn01)
		(S30)	edge node {} (S20)
		(S20)	edge node {} (R1);

	% Edges from 0-separating 2
	\path[edge]
		(S02)	edge node {} (S0)
					edge[densely dashed] node {} (S302)
		(S302)	edge node {} (S30)
					edge node {} (S202)
		(S202)	edge node {} (S20)
					edge node {} (R2);

	% Edges from 0-separating 3
	\path[edge]
		(S01)	edge node {} (S0)
					edge[densely dashed] node {} (S301)
		(S301)	edge node {} (S30)
					edge node {} (S201)
		(S201)	edge node {} (S20)
					edge node {} (M1);
	
	% Edges from 0-separating 4
	\path[edge]
		(S00)	edge node {} (S02)
					edge node {} (S01)
					edge[densely dashed] node {} (S300)
		(Sn00)	edge node {} (Sn01)
					edge node {} (Sn02)
		(S300)	edge node {} (S302)
					edge node {} (S301)
					edge node {} (S200)
		(S200)	edge node {} (S202)
					edge node {} (S201)
					edge node {} (M2);
	
	% Edges from D
	\path[edge]
		(D2)		edge node {} (S200)
					edge node {} (S210)
					edge node {} (D1)
		(D1)		edge[out=135,in=220,looseness=0.95] node {} (R2)
					edge node {} (D)
		(D)		edge[out=41,in=306,looseness=0.85] node {} (BF);
	
	% Edges from L
	\path[edge]
		(L2)		edge node {} (L1)
					edge node {} (L3)
					edge node {} (L0)
					edge[out=50,in=310,looseness=0.6] node {} (D1)
		(L1)		edge[out=110,in=250,looseness=0.9] node {} (R1)
					edge node {} (L)
		(L3)		edge node {} (L)
					edge[out=130,in=230,looseness=0.8] node {} (D)
		(L0)		edge node {} (L)
					edge[out=70,in=290,looseness=0.9] node {} (R0)
		(L)		edge[out=55,in=306,looseness=0.8] node {} (BF);

	% Edges from E
	\path[edge]
		(E2)		edge node {} (E1)
					edge node {} (S10)
					edge node {} (E0)
		(E1)		edge node {} (M1)
					edge node {} (E)
		(E0)		edge node {} (E)
					edge node {} (S11)
		(E)		edge node {} (M);
	
	% Edges from V
	\path[edge]
		(V2)		edge node {} (V1)
					edge node {} (S00)
					edge node {} (V0)
		(V1)		edge node {} (S01)
					edge node {} (V)
		(V0)		edge node {} (V)
					edge node {} (M0)
		(V)		edge node {} (M);
	
	% Edges from N
	\path[edge]
		(N2)		edge node {} (N)
					edge[out=50,in=310,looseness=0.8] node {} (L3)
		(N)		edge[out=125,in=230,looseness=0.8] node {} (L);
	
	% Edges from I
	\path[edge]
		(I2) 	edge node {} (I1)
					edge node {} (I0)
					edge node {} (E2)
					edge node {} (V2)
					edge[out=115,in=240,looseness=0.8] node {} (N2)
					edge[out=115,in=240,looseness=0.8] node {} (L2)
					edge[out=70,in=290,looseness=0.7] node {} (D2)
		(I1)		edge node {} (V1)
					edge[out=110,in=250,looseness=0.8] node {} (L1)
					edge node {} (E1)
					edge node {} (I)
		(I0)		edge node {} (I)
					edge[out=70,in=290,looseness=0.8] node {} (L0)
					edge node {} (V0)
					edge node {} (E0)
		(I)		edge node {} (V)
					edge[out=62,in=312,looseness=0.8] node {} (N)
					edge node {} (E);
